On the Non-uniqueness of Representations of Coxian Phase-Type Distributions

Parameter estimation in Coxian phase-type models can be challenging due to their non-unique representation leading to a multi-modal likelihood. Since each representation corresponds to a different underlying data-generating mechanism, it is of interest to identify those supported by given data (i.e., find all likelihood modes). The standard approach is to simply refit using various initial values, but this has no guarantee of working. Thus, we develop new properties specific to this class of models, and employ these to determine all the equivalent model representations. The proposed approach only requires fitting the model once, and is guaranteed to find all representations.

==> Figure1.tex <==
\centering
\begin{tikzpicture}
  % Setup the style for the states
        \tikzset{node style/.style={state, 
                                    fill=white!40!white,
                                    rectangle}}
    
        \node[node style]               (I)   {LoS$_1$};
        \node[node style, right=of I]   (II)  {LoS$_2$};
        \node[node style, right=of II]  (III) {LoS$_3$};
        %\node[node style, right=of III] (IV)  {$LOS_1$};
        \node[draw=none,  right=of III]   (k-n) {$\cdots$};
        \node[node style, right=of k-n]  (n)   {LoS$_n$};
        %\node[node style, right=of 5-n] (n)   {$n$};
        
        % Draw an empty node so we can connect them with arrows
        \node[draw=none, left=of I] (above) {};
        \node[node style,ellipse,fill=white!60!white,minimum height=0.7cm,minimum width=1cm,node distance=1.5cm, below=of III] (q) {absorbing state};
 % the arrows
    \draw[>=latex,auto=left,every loop]
         (above)   edge node {}        (I) % arrow from above
          %(b)   edge node {}            (I)
       (I)  edge node {$\mu_{1}$} (q)
      (II)  edge node {$\mu_{2}$}  (q)
       (III) edge node {$\mu_{3}$} (q)
       %(IV)  edge node {$\mu_{\mathrm{4}}$}     (qIV)
       (n)   edge node {$\mu_n$}   (q)
  (I) edge node {$\lambda_{\mathrm{1}}$}(II)
  (II)  edge node {$\lambda_{\mathrm{2}}$}(III)
  (III) edge node {$\lambda_{\mathrm{3}}$} (k-n)
   (k-n)  edge node {$\lambda_{\mathrm{n-1}}$}  (n);
\end{tikzpicture}


==> Figure2.tex <==
\centering
\begin{tikzpicture}
  % Setup the style for the states
        \tikzset{node style/.style={state, 
                                    fill=white!40!white,
                                    rectangle}}
    
        \node[node style]               (I)   {$1$};
        \node[node style, right=of I]   (II)  {$2$};
        %\node[node style, right=of III] (IV)  {$LOS_1$};
        \node[draw=none,  right=of II]   (k-n) {$\cdots$};
        \node[node style, right=of k-n]  (n)   {$n$};
        \node[draw=none, right=of n] (n+1)   {};
        
        % Draw an empty node so we can connect them with arrows
        \node[draw=none, left=of I] (above) {};
       
 % the arrows
    \draw[>=latex,auto=left,every loop]
         (above)   edge node {}        (I) % arrow from above
          %(b)   edge node {}            (I)
      
  (I) edge node {$\lambda_{\mathrm{1}}$}(II)
  (II) edge node {$\lambda_{\mathrm{2}}$} (k-n)
   (k-n)  edge node {$\lambda_{\mathrm{n-1}}$}  (n)
    (n)  edge node {$\lambda_{\mathrm{n}}$}  (n+1);
\end{tikzpicture}

